Eye-in-Finger: Smart Fingers for Delicate Assembly and Disassembly of LEGO

Manipulation and insertion of small and tight-toleranced objects in robotic assembly remain a critical challenge for vision-based robotics systems due to the required precision and cluttered environment. Conventional global or wrist-mounted cameras often suffer from occlusions when either assembling or disassembling from an existing structure. To address the challenge, this paper introduces "Eye-in-Finger", a novel tool design approach that enhances robotic manipulation by embedding low-cost, high-resolution perception directly at the tool tip. We validate our approach using LEGO assembly and disassembly tasks, which require the robot to manipulate in a cluttered environment and achieve sub-millimeter accuracy and robust error correction due to the tight tolerances. Experimental results demonstrate that our proposed system enables real-time, fine corrections to alignment error, increasing the tolerance of calibration error from 0.4mm to up to 2.0mm for the LEGO manipulation robot.

==> img/tikz/orientation_error.tex <==

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        ymin=0, ymax=5,
        ytick={0,1,2,3,4},
        symbolic x coords={Pitch, Roll, Yaw},
        xtick=data,
        ylabel={Std error in degrees},
        ylabel near ticks,
        legend style={at={(0.5,1.1)},anchor=south,legend columns=-1},
        nodes near coords,
        every node near coord/.append style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
        },
        enlarge x limits=0.5,
        height=4cm,
        bar width=14pt,
        width=\linewidth,
        font=\footnotesize,
        scaled y ticks=false, % Prevents scientific notation on axis labels
        yticklabel style={/pgf/number format/fixed} % Ensures normal decimal format on axis
    ]
    \addplot+[ybar, fill=EyeInFingerColor] coordinates {(Pitch,0.125) (Roll,0.139) (Yaw,0.158)};
    \addplot+[ybar, fill=RealsenseColor] coordinates {(Pitch,1.70) (Roll,3.63) (Yaw,0.33)};
    %\legend{Eye-in-Hand, Realsense D405}
    \end{axis}
\end{tikzpicture}


==> img/tikz/pickup_success.tex <==

\begin{tikzpicture}
    \begin{axis}[
        xlabel={Calibration Error (mm)},
        ylabel={Pickup Success Rate},
        ymin=0, ymax=1.2,
        xmin=0, xmax=3.2,
        ytick={0,0.2,0.4,0.6,0.8,1.0},
        xtick={0,0.4,0.8,1.2,1.6,2.0,2.4,2.8,3.2},
        legend style={at={(0.5,1.1)},anchor=south,legend columns=-1},
        height=4cm,
        width=\linewidth,
        font=\footnotesize
    ]
    \addplot+[thick, mark=., RealsenseColor] coordinates {(0,1) (0.4,1) (0.8,0.83) (1.2,0.16) (1.6,0.06) (2.0,0) (2.4,0) (2.8,0) (3.2,0)};
    \addplot+[thick, mark=., EyeInFingerColor] coordinates {(0,1) (0.4,1) (0.8,1) (1.2,1) (1.6,1) (2.0,1) (2.4,0.75) (2.8,0.61) (3.2,0.47)};
    \legend{Open Loop, Eye-in-Finger}
    \end{axis}
\end{tikzpicture}


==> img/tikz/placing_success.tex <==

\begin{tikzpicture}
    \begin{axis}[
        xlabel={Calibration Error (mm)},
        ylabel={Place Success Rate},
        ymin=0, ymax=1.2,
        xmin=0, xmax=3.2,
        ytick={0,0.2,0.4,0.6,0.8,1.0},
        xtick={0,0.4,0.8,1.2,1.6,2.0,2.4,2.8,3.2},
        legend style={at={(0.5,1.1)},anchor=south,legend columns=-1},
        height=4cm,
        width=\linewidth,
        font=\footnotesize
    ]
    \addplot+[thick, mark=., RealsenseColor] coordinates {(0,1) (0.4,1) (0.8,0.83) (1.2,0.5) (1.6,0.05) (2.0,0) (2.4,0) (2.8,0) (3.2,0)};
    \addplot+[thick, mark=., EyeInFingerColor] coordinates {(0,1) (0.4,1) (0.8,1) (1.2,1) (1.6,1) (2.0,1) (2.4,0.89) (2.8,0.67) (3.2,0.55)};
    %\legend{Open Loop, Eye-in-Finger}
    \end{axis}
\end{tikzpicture}


==> img/tikz/pos_error.tex <==


\begin{tikzpicture}
    \begin{axis}[
        ybar,
        ymin=0, ymax=0.25,
        ytick={0,0.1,0.2},
        symbolic x coords={X,Y},
        xtick=data,
        ylabel={Std error in mm},
        ylabel near ticks,
        legend style={at={(0.5,1.1)},anchor=south,legend columns=-1},
        nodes near coords,
        every node near coord/.append style={
            /pgf/number format/fixed,
            /pgf/number format/precision=3
        },
        enlarge x limits=0.5,
        bar width=14pt,
        height=4cm,
        width=\linewidth,
        font=\footnotesize,
        scaled y ticks=false, % Prevents scientific notation on axis labels
        yticklabel style={/pgf/number format/fixed} % Ensures normal decimal format on axis
    ]
    % First dataset (Eye-in-Hand) with a custom color
    \addplot+[ybar, fill=EyeInFingerColor] coordinates {(X,0.024) (Y,0.019)};
    % Second dataset (Realsense D405) with a different custom color
    \addplot+[ybar, fill=RealsenseColor] coordinates {(X,0.183) (Y,0.198)};
    \legend{Eye-in-Finger, Realsense D405}
    \end{axis}
\end{tikzpicture}



==> img/tikz/teleop_results_tikz.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        ymin=0, ymax=45,
        ylabel={Time (s)},
        ylabel near ticks,
        nodes near coords,
        every node near coord/.append style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
        },
        enlarge x limits=0.4,
        height=4cm,
        width=0.9\linewidth,
        font=\footnotesize,
        scaled y ticks=false,
        xticklabels={}, % Removes x-axis labels
        xtick=\empty, % Removes x-axis ticks
        legend style={
            at={(0.5,1.25)}, % Places the legend at the top center
            anchor=north,
            legend columns=-1
        }
    ]
    % First plot
    \addplot+[ybar, fill=EyeInFingerColor] coordinates {(1,28)};
    \addplot+[ybar, fill=RealsenseColor] coordinates {(2,35)};
    
    \legend{Third Person, Eye-in-Finger Aided}
    \end{axis}
\end{tikzpicture}


==> img/tikz/teleop_results_tikz_combined.tex <==
\documentclass{article}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots} % Ensure groupplots library is loaded

\begin{document}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=1.5cm
        },
        ybar,
        ymin=0, ymax=3,
        nodes near coords,
        enlarge x limits=0.4,
        height=5cm,
        width=6cm,
        xticklabels={}, 
        xtick=\empty,
        legend style={
            at={(0.5,1.15)}, % Position above the plots
            anchor=south, 
            draw=black, % Adds a black border
            fill=white, % Background of legend is white
            font=\bfseries, % Makes legend text bold
            column sep=1ex
        },
        legend cell align={left},
    ]
    
    % First plot - SD Error in mm
    \nextgroupplot[
        ylabel={SD error in mm}
    ]
    \addplot+[ybar, fill=blue] coordinates {(1,0.03)};
    \addplot+[ybar, fill=brown] coordinates {(2,0.18)};
    
    % Second plot - SD Error in degrees
    \nextgroupplot[
        ylabel={SD error in degrees}
    ]
    \addplot+[ybar, fill=blue] coordinates {(1,0.15)};
    \addplot+[ybar, fill=brown] coordinates {(2,1.7)};
    
    \end{groupplot}

    % Common Legend
    \path (group c1r1.north) -- (group c2r1.north)
        node[midway, above=0.5cm] {\pgfplotslegendfromname{commonlegend}};

    \begin{scope}[shift={(0,-1)}] % Positioning the legend above
        \begin{axis}[
            hide axis,
            legend columns=2,
            legend to name=commonlegend,
            legend image code/.code={
                \draw[##1, fill=##1] (0cm,-0.15cm) rectangle (0.3cm,0.15cm);
            }
        ]
        \addplot+[ybar, fill=blue] coordinates {(0,0)};
        \addplot+[ybar, fill=brown] coordinates {(0,0)};
        \legend{Eye-in-Finger, Realsense D405}
        \end{axis}
    \end{scope}

\end{tikzpicture}

\end{document}


==> img/tikz/teleop_results_tikz_error.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        ymin=0, ymax=0.6,
        ylabel={Error(mm)},
        ylabel near ticks,
        nodes near coords,
        every node near coord/.append style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
        },
        enlarge x limits=0.8,
        height=4cm,
        width=0.4\linewidth,
        font=\footnotesize,
        scaled y ticks=false,
        xticklabels={}, % Removes x-axis labels
        xtick=\empty, % Removes x-axis ticks
        legend style={
            at={(0.5,1.25)}, % Places the legend at the top center
            anchor=north,
            legend columns=-1
        }
    ]
    % First plot
    \addplot+[ybar, fill=EyeInFingerColor] coordinates {(1,0.35)};
    \addplot+[ybar, fill=RealsenseColor] coordinates {(2,0.43)};
    
    \end{axis}
\end{tikzpicture}


==> img/tikz/teleop_results_tikz_time.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        ymin=0, ymax=45,
        ylabel={Time (s)},
        ylabel near ticks,
        nodes near coords,
        every node near coord/.append style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
        },
        enlarge x limits=0.8,
        height=4cm,
        width=0.4\linewidth,
        font=\footnotesize,
        scaled y ticks=false,
        xticklabels={}, % Removes x-axis labels
        xtick=\empty, % Removes x-axis ticks
        legend style={
            at={(1.4,1.35)}, % Places the legend at the top center
            anchor=north,
            legend columns=-1
        }
    ]
    % First plot
    \addplot+[ybar, fill=EyeInFingerColor] coordinates {(1,28)};
    \addplot+[ybar, fill=RealsenseColor] coordinates {(2,35)};
    
    \legend{Eye-in-Finger Aided, Third Person}
    \end{axis}
\end{tikzpicture}


==> img/tikz/teleop_tikz.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        ymin=0, ymax=0.25,
        ytick={0,0.1,0.2},
        symbolic x coords={X,Y},
        xtick=data,
        ylabel={SD error in mm},
        ylabel near ticks,
        legend style={at={(0.5,1.1)},anchor=south,legend columns=-1},
        nodes near coords,
        every node near coord/.append style={
            /pgf/number format/fixed,
            /pgf/number format/precision=3
        },
        enlarge x limits=0.5,
        height=4cm,
        width=\linewidth,
        font=\footnotesize,
        scaled y ticks=false, % Prevents scientific notation on axis labels
        yticklabel style={/pgf/number format/fixed} % Ensures normal decimal format on axis
    ]
    % First dataset (Eye-in-Hand) with a custom color
    \addplot+[ybar, fill=EyeInFingerColor] coordinates {(X,0.030) (Y,0.028)};
    % Second dataset (Realsense D405) with a different custom color
    \addplot+[ybar, fill=RealsenseColor] coordinates {(X,0.180) (Y,0.200)};
    \legend{Eye-in-Finger, Realsense D405}
    \end{axis}
\end{tikzpicture}
